Metric TSP in Sublinear Time: Breaking Two Approximation

The seminal result of Czumaj and Sohler [STOC'04] showed that a 2-approximation of the value of metric TSP can be obtained with sublinear queries. Whether sublinear algorithms can break the 2-approximation barrier has remained a major open problem. See problem 71 on sublinear.info. This paper resolves this open problem. We show there are fixed $\varepsilon, \delta > 0$ such that a $(2-\delta)$-approximation of metric TSP value can be obtained with $O(n^{2-\varepsilon})$ queries. Here $n$ is the number of vertices, and the input size is $\Theta(n^2)$.

==> figs/conflict-graph.tex <==
\begin{tikzpicture}[x=0.7cm,y=0.7cm,
    branch/.style={draw=black!75,line width=0.85pt,line cap=round,line join=round},
    root path/.style={draw=red!70!black,line width=1.5pt,line cap=round,line join=round},
    metric/.style={draw=black,line width=0.85pt,line cap=round,line join=round,dash pattern=on 3pt off 2pt},
    conflict/.style={draw=black!65,line width=0.85pt,line cap=round,line join=round},
    zero/.style={draw=black!25,line width=1.0pt,line cap=round,line join=round}
]
    \draw[branch] (1.100,3.750)--(3.000,6.400);
    \draw[draw=black,fill=white,line width=0.6pt] (1.733,4.633) circle[radius=0.75pt];
    \draw[draw=black,fill=white,line width=0.6pt] (2.367,5.517) circle[radius=0.75pt];
    \draw[branch] (0.000,4.500)--(3.000,6.400);
    \draw[draw=black,fill=white,line width=0.6pt] (1.000,5.133) circle[radius=0.75pt];
    \draw[draw=black,fill=white,line width=0.6pt] (2.000,5.767) circle[radius=0.75pt];
    \draw[branch] (5.000,0.650)--(5.000,4.000);
    \draw[draw=black,fill=white,line width=0.6pt] (5.000,1.767) circle[radius=0.75pt];
    \draw[draw=black,fill=white,line width=0.6pt] (5.000,2.883) circle[radius=0.75pt];
    \draw[branch] (6.500,1.050)--(5.000,4.000);
    \draw[draw=black,fill=white,line width=0.6pt] (6.000,2.033) circle[radius=0.75pt];
    \draw[draw=black,fill=white,line width=0.6pt] (5.500,3.017) circle[radius=0.75pt];
    \draw[root path] (2.550,3.250)--(2.700,4.300);
    \node[font=\footnotesize,text=black!65,inner sep=0pt] at (2.945,3.775) {$a_1$};
    \draw[root path] (2.700,4.300)--(2.850,5.350);
    \node[font=\footnotesize,text=black!65,inner sep=0pt] at (3.095,4.825) {$a_2$};
    \draw[root path] (2.850,5.350)--(3.000,6.400);
    \node[font=\footnotesize,text=black!65,inner sep=0pt] at (3.205,5.875) {$a_3$};
    \draw[draw=black,fill=white,line width=0.6pt] (2.700,4.300) circle[radius=0.75pt];
    \draw[draw=black,fill=white,line width=0.6pt] (2.850,5.350) circle[radius=0.75pt];
    \draw[root path] (3.700,1.050)--(4.133,2.033);
    \node[font=\footnotesize,text=black!65,inner sep=0pt] at (3.557,1.542) {$b_1$};
    \draw[root path] (4.133,2.033)--(4.567,3.017);
    \node[font=\footnotesize,text=black!65,inner sep=0pt] at (3.990,2.525) {$b_2$};
    \draw[root path] (4.567,3.017)--(5.000,4.000);
    \node[font=\footnotesize,text=black!65,inner sep=0pt] at (4.423,3.508) {$b_3$};
    \draw[root path] (5.000,4.000)--(4.333,4.800);
    \node[font=\footnotesize,text=black!65,inner sep=0pt] at (5.057,4.400) {$b_4$};
    \draw[root path] (4.333,4.800)--(3.667,5.600);
    \node[font=\footnotesize,text=black!65,inner sep=0pt] at (4.390,5.200) {$b_5$};
    \draw[root path] (3.667,5.600)--(3.000,6.400);
    \node[font=\footnotesize,text=black!65,inner sep=0pt] at (3.723,6.000) {$b_6$};
    \draw[draw=black,fill=white,line width=0.6pt] (4.133,2.033) circle[radius=0.75pt];
    \draw[draw=black,fill=white,line width=0.6pt] (4.567,3.017) circle[radius=0.75pt];
    \draw[draw=black,fill=white,line width=0.6pt] (4.333,4.800) circle[radius=0.75pt];
    \draw[draw=black,fill=white,line width=0.6pt] (3.667,5.600) circle[radius=0.75pt];
    \draw[draw=black,fill=black,line width=0.6pt] (3.000,6.400) circle[radius=1.5pt];
    \draw[draw=black,fill=black,line width=0.6pt] (2.550,3.250) circle[radius=1.5pt];
    \draw[draw=black,fill=black,line width=0.6pt] (5.000,4.000) circle[radius=1.5pt];
    \draw[draw=black,fill=black,line width=0.6pt] (1.100,3.750) circle[radius=1.5pt];
    \draw[draw=black,fill=black,line width=0.6pt] (0.000,4.500) circle[radius=1.5pt];
    \draw[draw=black,fill=black,line width=0.6pt] (3.700,1.050) circle[radius=1.5pt];
    \draw[draw=black,fill=black,line width=0.6pt] (5.000,0.650) circle[radius=1.5pt];
    \draw[draw=black,fill=black,line width=0.6pt] (6.500,1.050) circle[radius=1.5pt];
    \node[font=\small,text=black,inner sep=0pt] at (3.000,6.750) {$r$};
    \node[font=\small,text=black,inner sep=0pt] at (2.850,3.150) {$u$};
    \node[font=\small,text=black,inner sep=0pt] at (5.300,4.050) {$s$};
    \node[font=\small,text=black,inner sep=0pt] at (3.700,0.720) {$v$};
    \draw[metric] (2.550,3.250) .. controls (1.500,1.100) and (2.400,0.000) .. (3.700,1.050);
    \node[font=\small,text=black,inner sep=0pt] at (1.900,0.550) {$7$};
    \node[font=\small,text=black,inner sep=0pt] at (3.100,-0.620) {(a) Unit segments};
    \node[font=\small,text=black,inner sep=0pt] at (3.100,-1.220) {$3+6>7$};
    \draw[conflict] (8.300,5.600)--(11.000,6.400);
    \draw[conflict] (8.300,6.400)--(11.000,5.600);
    \draw[conflict] (8.300,6.400)--(11.000,6.400);
    \draw[draw=black!65,fill=black!65,line width=0.6pt] (8.300,4.800) circle[radius=1.8pt];
    \node[font=\small,text=black!65,inner sep=0pt] at (7.820,4.800) {$a_1$};
    \draw[draw=black!65,fill=black!65,line width=0.6pt] (8.300,5.600) circle[radius=1.8pt];
    \node[font=\small,text=black!65,inner sep=0pt] at (7.820,5.600) {$a_2$};
    \draw[draw=black!65,fill=black!65,line width=0.6pt] (8.300,6.400) circle[radius=1.8pt];
    \draw[draw=black,line width=0.75pt] (8.300,6.400) circle[radius=3.8pt];
    \node[font=\small,text=black!65,inner sep=0pt] at (7.820,6.400) {$a_3$};
    \draw[draw=black!65,fill=black!65,line width=0.6pt] (11.000,2.400) circle[radius=1.8pt];
    \node[font=\small,text=black!65,inner sep=0pt] at (11.480,2.400) {$b_1$};
    \draw[draw=black!65,fill=black!65,line width=0.6pt] (11.000,3.200) circle[radius=1.8pt];
    \node[font=\small,text=black!65,inner sep=0pt] at (11.480,3.200) {$b_2$};
    \draw[draw=black!65,fill=black!65,line width=0.6pt] (11.000,4.000) circle[radius=1.8pt];
    \node[font=\small,text=black!65,inner sep=0pt] at (11.480,4.000) {$b_3$};
    \draw[draw=black!65,fill=black!65,line width=0.6pt] (11.000,4.800) circle[radius=1.8pt];
    \node[font=\small,text=black!65,inner sep=0pt] at (11.480,4.800) {$b_4$};
    \draw[draw=black!65,fill=black!65,line width=0.6pt] (11.000,5.600) circle[radius=1.8pt];
    \node[font=\small,text=black!65,inner sep=0pt] at (11.480,5.600) {$b_5$};
    \draw[draw=black!65,fill=black!65,line width=0.6pt] (11.000,6.400) circle[radius=1.8pt];
    \draw[draw=black,line width=0.75pt] (11.000,6.400) circle[radius=3.8pt];
    \node[font=\small,text=black!65,inner sep=0pt] at (11.480,6.400) {$b_6$};
    \node[font=\small,text=black,inner sep=0pt] at (8.300,7.040) {$T_1$};
    \node[font=\small,text=black,inner sep=0pt] at (11.000,7.040) {$T_2$};
    \node[font=\small,text=black,inner sep=0pt] at (9.650,-0.620) {(b) Conflict graph};
    \node[font=\small,text=black,inner sep=0pt] at (9.650,-1.220) {Cover: $a_3,b_6$};
    \draw[branch] (14.600,3.750)--(16.500,6.400);
    \draw[draw=black,fill=white,line width=0.6pt] (15.233,4.633) circle[radius=0.75pt];
    \draw[draw=black,fill=white,line width=0.6pt] (15.867,5.517) circle[radius=0.75pt];
    \draw[branch] (13.500,4.500)--(16.500,6.400);
    \draw[draw=black,fill=white,line width=0.6pt] (14.500,5.133) circle[radius=0.75pt];
    \draw[draw=black,fill=white,line width=0.6pt] (15.500,5.767) circle[radius=0.75pt];
    \draw[branch] (18.500,0.650)--(18.500,4.000);
    \draw[draw=black,fill=white,line width=0.6pt] (18.500,1.767) circle[radius=0.75pt];
    \draw[draw=black,fill=white,line width=0.6pt] (18.500,2.883) circle[radius=0.75pt];
    \draw[branch] (20.000,1.050)--(18.500,4.000);
    \draw[draw=black,fill=white,line width=0.6pt] (19.500,2.033) circle[radius=0.75pt];
    \draw[draw=black,fill=white,line width=0.6pt] (19.000,3.017) circle[radius=0.75pt];
    \draw[root path] (16.050,3.250)--(16.200,4.300);
    \node[font=\footnotesize,text=black,inner sep=0pt] at (16.445,3.775) {$1$};
    \draw[root path] (16.200,4.300)--(16.350,5.350);
    \node[font=\footnotesize,text=black,inner sep=0pt] at (16.595,4.825) {$1$};
    \draw[zero] (16.350,5.350)--(16.500,6.400);
    \node[font=\footnotesize,text=black,inner sep=0pt] at (16.705,5.875) {$0$};
    \draw[draw=black,fill=white,line width=0.6pt] (16.200,4.300) circle[radius=0.75pt];
    \draw[draw=black,fill=white,line width=0.6pt] (16.350,5.350) circle[radius=0.75pt];
    \draw[root path] (17.200,1.050)--(17.633,2.033);
    \node[font=\footnotesize,text=black,inner sep=0pt] at (17.057,1.542) {$1$};
    \draw[root path] (17.633,2.033)--(18.067,3.017);
    \node[font=\footnotesize,text=black,inner sep=0pt] at (17.490,2.525) {$1$};
    \draw[root path] (18.067,3.017)--(18.500,4.000);
    \node[font=\footnotesize,text=black,inner sep=0pt] at (17.923,3.508) {$1$};
    \draw[root path] (18.500,4.000)--(17.833,4.800);
    \node[font=\footnotesize,text=black,inner sep=0pt] at (18.557,4.400) {$1$};
    \draw[root path] (17.833,4.800)--(17.167,5.600);
    \node[font=\footnotesize,text=black,inner sep=0pt] at (17.890,5.200) {$1$};
    \draw[zero] (17.167,5.600)--(16.500,6.400);
    \node[font=\footnotesize,text=black,inner sep=0pt] at (17.223,6.000) {$0$};
    \draw[draw=black,fill=white,line width=0.6pt] (17.633,2.033) circle[radius=0.75pt];
    \draw[draw=black,fill=white,line width=0.6pt] (18.067,3.017) circle[radius=0.75pt];
    \draw[draw=black,fill=white,line width=0.6pt] (17.833,4.800) circle[radius=0.75pt];
    \draw[draw=black,fill=white,line width=0.6pt] (17.167,5.600) circle[radius=0.75pt];
    \draw[draw=black,fill=black,line width=0.6pt] (16.500,6.400) circle[radius=1.5pt];
    \draw[draw=black,fill=black,line width=0.6pt] (16.050,3.250) circle[radius=1.5pt];
    \draw[draw=black,fill=black,line width=0.6pt] (18.500,4.000) circle[radius=1.5pt];
    \draw[draw=black,fill=black,line width=0.6pt] (14.600,3.750) circle[radius=1.5pt];
    \draw[draw=black,fill=black,line width=0.6pt] (13.500,4.500) circle[radius=1.5pt];
    \draw[draw=black,fill=black,line width=0.6pt] (17.200,1.050) circle[radius=1.5pt];
    \draw[draw=black,fill=black,line width=0.6pt] (18.500,0.650) circle[radius=1.5pt];
    \draw[draw=black,fill=black,line width=0.6pt] (20.000,1.050) circle[radius=1.5pt];
    \node[font=\small,text=black,inner sep=0pt] at (16.500,6.750) {$r$};
    \node[font=\small,text=black,inner sep=0pt] at (16.350,3.150) {$u$};
    \node[font=\small,text=black,inner sep=0pt] at (18.800,4.050) {$s$};
    \node[font=\small,text=black,inner sep=0pt] at (17.200,0.720) {$v$};
    \node[font=\small,text=black,inner sep=0pt] at (16.600,-0.620) {(c) Shortened tree};
    \node[font=\small,text=black,inner sep=0pt] at (16.600,-1.220) {$2+5=7$};
\end{tikzpicture}

==> figs/core-cell-decomposition.tex <==
\begin{tikzpicture}[
    x=0.78cm,y=0.78cm,font=\small,
    core/.style={draw=black!75,line width=0.9pt,line cap=round,line join=round},
    buffer fill/.style={fill=blue!4,draw=none},
    buffer outline/.style={draw=blue!40!gray,line width=0.85pt,line cap=round},
    interval/.style={draw=orange!60!black,fill=orange!9,line width=0.65pt,rounded corners=0.7pt},
    route/.style={draw=red!70!black,line width=1.65pt,line cap=round,line join=round},
    essential/.style={circle,fill=black,inner sep=1.85pt},
    port/.style={circle,draw=black!70,fill=white,line width=0.65pt,inner sep=1.6pt},
    label point/.style={circle,fill=red!70!black,inner sep=1.8pt},
    annotation/.style={font=\normalsize,text=black,inner sep=0.5pt}
]
    % Rectangular interval cells share one color and meet at their ports.
    \draw[interval,rotate around={38.4537:(1.6666,-0.6530)}] (1.3105,-0.8630) rectangle (2.0228,-0.4430);
    \draw[interval,rotate around={38.4537:(2.3000,-0.1500)}] (1.8473,-0.3600) rectangle (2.7527,0.0600);
    \draw[interval,rotate around={38.4537:(2.9334,0.3530)}] (2.5772,0.1430) rectangle (3.2895,0.5630);
    \draw[interval,rotate around={-35.2176:(1.6791,2.8383)}] (1.3780,2.6283) rectangle (1.9802,3.0483);
    \draw[interval,rotate around={-35.2176:(2.3000,2.4000)}] (1.8411,2.1900) rectangle (2.7589,2.6100);
    \draw[interval,rotate around={-35.2176:(2.9209,1.9617)}] (2.6198,1.7517) rectangle (3.2220,2.1717);
    \draw[interval,rotate around={-112.0679:(5.0315,3.7444)}] (4.6894,3.5344) rectangle (5.3737,3.9544);
    \draw[interval,rotate around={-112.0679:(4.7500,3.0500)}] (4.3429,2.8400) rectangle (5.1571,3.2600);
    \draw[interval,rotate around={-112.0679:(4.4685,2.3556)}] (4.1263,2.1456) rectangle (4.8106,2.5656);
    \draw[interval,rotate around={-19.2307:(5.3565,0.7268)}] (5.0040,0.5168) rectangle (5.7090,0.9368);
    \draw[interval,rotate around={-19.2307:(6.1500,0.4500)}] (5.6621,0.2400) rectangle (6.6379,0.6600);
    \draw[interval,rotate around={-19.2307:(6.9435,0.1732)}] (6.5910,-0.0368) rectangle (7.2960,0.3832);
    \draw[interval,rotate around={-106.5571:(7.9549,-1.4607)}] (7.6381,-1.6707) rectangle (8.2718,-1.2507);
    \draw[interval,rotate around={-106.5571:(7.7500,-2.1500)}] (7.3477,-2.3600) rectangle (8.1523,-1.9400);
    \draw[interval,rotate around={-106.5571:(7.5451,-2.8393)}] (7.2282,-3.0493) rectangle (7.8619,-2.6293);
    \draw[interval,rotate around={36.4692:(10.5072,1.1445)}] (10.2691,0.9345) rectangle (10.7453,1.3545);
    \draw[interval,rotate around={36.4692:(11.0658,1.5573)}] (10.6093,1.3473) rectangle (11.5223,1.7673);
    \draw[interval,rotate around={36.4692:(11.8000,2.1000)}] (11.3435,1.8900) rectangle (12.2565,2.3100);
    \draw[interval,rotate around={36.4692:(12.5342,2.6427)}] (12.0777,2.4327) rectangle (12.9907,2.8527);
    \draw[interval,rotate around={36.4692:(13.0928,3.0555)}] (12.8547,2.8455) rectangle (13.3309,3.2655);
    \draw[interval,rotate around={-30.2564:(10.7450,-0.3262)}] (10.3447,-0.5362) rectangle (11.1452,-0.1162);
    \draw[interval,rotate around={-30.2564:(11.4953,-0.7639)}] (11.0268,-0.9739) rectangle (11.9638,-0.5539);
    \draw[interval,rotate around={-30.2564:(12.3047,-1.2361)}] (11.8362,-1.4461) rectangle (12.7732,-1.0261);
    \draw[interval,rotate around={-30.2564:(13.0550,-1.6738)}] (12.6548,-1.8838) rectangle (13.4553,-1.4638);

    % Opaque buffer fills have the same shade, including their overlaps.
    \path[buffer fill] (4.0000,1.2000) ellipse[x radius=1.1200,y radius=0.8800];
    \path[buffer fill] (8.3000,-0.3000) ellipse[x radius=1.1200,y radius=0.8800];
    \path[buffer fill] (9.5000,0.4000) ellipse[x radius=1.1200,y radius=0.8800];
    \path[buffer fill] (0.6000,-1.5000) ellipse[x radius=1.1200,y radius=0.8800];
    \path[buffer fill] (0.6000,3.6000) ellipse[x radius=1.1200,y radius=0.8800];
    \path[buffer fill] (5.5000,4.9000) ellipse[x radius=1.1200,y radius=0.8800];
    \path[buffer fill] (7.2000,-4.0000) ellipse[x radius=1.1200,y radius=0.8800];
    \path[buffer fill] (14.1000,3.8000) ellipse[x radius=1.1200,y radius=0.8800];
    \path[buffer fill] (14.3000,-2.4000) ellipse[x radius=1.1200,y radius=0.8800];

    % Only exposed arcs are drawn: overlapping balls have one outer boundary.
    \draw[buffer outline] (4.0000,1.2000) ellipse[x radius=1.1200,y radius=0.8800];
    \draw[buffer outline] (8.4027,0.5763) arc[start angle=84.7386,end angle=348.4436,x radius=1.1200,y radius=0.8800];
    \draw[buffer outline] (9.3973,-0.4763) arc[start angle=264.7386,end angle=528.4436,x radius=1.1200,y radius=0.8800];
    \draw[buffer outline] (0.6000,-1.5000) ellipse[x radius=1.1200,y radius=0.8800];
    \draw[buffer outline] (0.6000,3.6000) ellipse[x radius=1.1200,y radius=0.8800];
    \draw[buffer outline] (5.5000,4.9000) ellipse[x radius=1.1200,y radius=0.8800];
    \draw[buffer outline] (7.2000,-4.0000) ellipse[x radius=1.1200,y radius=0.8800];
    \draw[buffer outline] (14.1000,3.8000) ellipse[x radius=1.1200,y radius=0.8800];
    \draw[buffer outline] (14.3000,-2.4000) ellipse[x radius=1.1200,y radius=0.8800];

    % The branching computed core.
    \draw[core] (0.6000,-1.5000)--(4.0000,1.2000);
    \draw[core] (0.6000,3.6000)--(4.0000,1.2000);
    \draw[core] (5.5000,4.9000)--(4.0000,1.2000);
    \draw[core] (4.0000,1.2000)--(8.3000,-0.3000);
    \draw[core] (8.3000,-0.3000)--(9.5000,0.4000);
    \draw[core] (8.3000,-0.3000)--(7.2000,-4.0000);
    \draw[core] (9.5000,0.4000)--(14.1000,3.8000);
    \draw[core] (9.5000,0.4000)--(14.3000,-2.4000);

    % The highlighted route lies entirely on C.
    \draw[route] (2.9334,0.3530)--(4.0000,1.2000)--(8.3000,-0.3000)--(9.5000,0.4000)--(11.0658,1.5573);
    \node[essential] at (4.0000,1.2000) {};
    \node[essential] at (8.3000,-0.3000) {};
    \node[essential] at (9.5000,0.4000) {};
    \node[essential] at (0.6000,-1.5000) {};
    \node[essential] at (0.6000,3.6000) {};
    \node[essential] at (5.5000,4.9000) {};
    \node[essential] at (7.2000,-4.0000) {};
    \node[essential] at (14.1000,3.8000) {};
    \node[essential] at (14.3000,-2.4000) {};
    \node[port] at (3.2123,0.5744) {};
    \node[port] at (5.0236,0.8429) {};
    \node[port] at (5.6894,0.6107) {};
    \node[port] at (6.6106,0.2893) {};
    \node[port] at (7.2764,0.0571) {};
    \node[port] at (10.3158,1.0030) {};
    \node[port] at (10.6987,1.2860) {};
    \node[label point] at (2.9334,0.3530) {};
    \node[label point] at (11.0658,1.5573) {};
    \node[annotation] at (3.3323,1.0544) {$p_1$};
    \node[annotation] at (4.8036,1.2629) {$p_2$};
    \node[annotation] at (5.5694,0.1607) {$p_3$};
    \node[annotation] at (10.9587,0.8660) {$p_k$};
    \node[annotation] at (3.1934,-0.0770) {$q_u$};
    \node[annotation] at (10.8058,1.9873) {$q_v$};
    \node[annotation] at (-0.7500,1.0000) {$C$};
\end{tikzpicture}

==> figs/examples-of-K.tex <==

\begin{tikzpicture}[
    line cap=round,
    every node/.style={font=\scriptsize}
]
    % (a) Path metric
    \begin{scope}
        \foreach \i in {0,...,4} {
            \draw ({0.7*\i},0) -- ({0.7*(\i+1)},0);
        }
        \foreach \i in {0,...,5} {
            \fill ({0.7*\i},0) circle (1.5pt);
        }
        \draw[densely dashed]
            (3.5,0) to[out=135,in=45]
            node[midway,above=2pt] {$5$} (0,0);

        \node[align=center] at (1.75,-0.65)
            {(a) Path metric\\[2pt]
             % $M=K=5,\quad \mathrm{TSP}=10$
             };
    \end{scope}

    % (b) Cycle metric
    \begin{scope}[xshift=6cm]
        \foreach \i in {0,...,4} {
            \draw ({0.7*\i},0) -- ({0.7*(\i+1)},0);
        }
        \foreach \i in {0,...,5} {
            \fill ({0.7*\i},0) circle (1.5pt);
        }
        \draw[densely dashed]
            (3.5,0) to[out=135,in=45]
            node[midway,above=2pt] {$1$} (0,0);

        \node[align=center] at (1.75,-0.65)
            {(b) Cycle metric\\[2pt]
             % $M=5,\quad K=3,\quad \mathrm{TSP}=6$
             };
    \end{scope}
\end{tikzpicture}


==> figs/merge-subtrees-setup.tex <==
\begin{tikzpicture}[x=0.95cm,y=0.95cm,
    branch/.style={draw=black!75,line width=0.85pt,line cap=round,line join=round},
    root path/.style={draw=black!75,line width=1.25pt,line cap=round,line join=round},
    metric/.style={draw=black,line width=0.85pt,line cap=round,line join=round,dash pattern=on 3pt off 2pt},
    conflict/.style={draw=black!65,line width=0.85pt,line cap=round,line join=round},
    zero/.style={draw=black!25,line width=1.0pt,line cap=round,line join=round}
]
    \path[draw=blue!40!gray,fill=blue!4,line width=0.6pt] (0.000,4.500) .. controls (-1.300,4.150) and (-2.600,2.400) .. (-2.600,0.200) .. controls (-2.600,-0.750) and (-0.800,-0.800) .. (-0.550,0.150) .. controls (-0.300,2.500) and (-0.200,3.800) .. (0.000,4.500) -- cycle;
    \path[draw=blue!40!gray,fill=blue!4,line width=0.6pt] (0.000,4.500) .. controls (1.300,4.150) and (2.600,2.400) .. (2.600,0.200) .. controls (2.600,-0.750) and (0.800,-0.800) .. (0.550,0.150) .. controls (0.300,2.500) and (0.200,3.800) .. (0.000,4.500) -- cycle;
    \draw[root path] (0.000,4.500) .. controls (-0.850,3.300) and (-1.550,1.800) .. (-1.500,0.150);
    \draw[root path] (0.000,4.500) .. controls (0.850,3.300) and (1.550,1.800) .. (1.500,0.150);
    \draw[metric] (-1.500,0.150) .. controls (-1.150,-1.100) and (1.150,-1.100) .. (1.500,0.150);
    \draw[draw=black,fill=black,line width=0.6pt] (0.000,4.500) circle[radius=1.65pt];
    \draw[draw=black,fill=black,line width=0.6pt] (-1.500,0.150) circle[radius=1.65pt];
    \draw[draw=black,fill=black,line width=0.6pt] (1.500,0.150) circle[radius=1.65pt];
    \node[font=\small,text=black,inner sep=0pt] at (0.000,4.830) {$r$};
    \node[font=\small,text=black,inner sep=0pt] at (-1.790,0.100) {$u$};
    \node[font=\small,text=black,inner sep=0pt] at (1.790,0.100) {$v$};
    \node[font=\small,text=black,inner sep=0pt] at (-2.350,3.800) {$T_1$};
    \node[font=\small,text=black,inner sep=0pt] at (2.350,3.800) {$T_2$};
    \node[font=\small,text=black,inner sep=0pt] at (-3.000,2.500) {$d_{T_1}(u,r)$};
    \node[font=\small,text=black,inner sep=0pt] at (3.000,2.500) {$d_{T_2}(v,r)$};
    \node[font=\small,text=black,inner sep=0pt] at (0.000,-1.120) {$d(u,v)$};
\end{tikzpicture}
